Equilibrium-Invariant Embedding, Metric Space, and Fundamental Set of $2\times2$ Normal-Form Games

Equilibrium solution concepts of normal-form games, such as Nash equilibria, correlated equilibria, and coarse correlated equilibria, describe the joint strategy profiles from which no player has incentive to unilaterally deviate. They are widely studied in game theory, economics, and multiagent systems. Equilibrium concepts are invariant under certain transforms of the payoffs. We define an equilibrium-inspired distance metric for the space of all normal-form games and uncover a distance-preserving equilibrium-invariant embedding. Furthermore, we propose an additional transform which defines a better-response-invariant distance metric and embedding. To demonstrate these metric spaces we study $2\times2$ games. The equilibrium-invariant embedding of $2\times2$ games has an efficient two variable parameterization (a reduction from eight), where each variable geometrically describes an angle on a unit circle. Interesting properties can be spatially inferred from the embedding, including: equilibrium support, cycles, competition, coordination, distances, best-responses, and symmetries. The best-response-invariant embedding of $2\times2$ games, after considering symmetries, rediscovers a set of 15 games, and their respective equivalence classes. We propose that this set of game classes is fundamental and captures all possible interesting strategic interactions in $2\times2$ games. We introduce a directed graph representation and name for each class. Finally, we leverage the tools developed for $2\times2$ games to develop game theoretic visualizations of large normal-form and extensive-form games that aim to fingerprint the strategic interactions that occur within.

==> old/figure_axes_and_symmetries.tex <==
\begin{tikzpicture}[
    /pgfplots/y=7cm, /pgfplots/x=7cm 
]

% Background highlight.
\path[pattern=north east lines,pattern color=gray!20]
    (-0.5 * 7cm, -0.5 * 7cm) --
    (0.5 * 7cm, 0.5 * 7cm) --
    (0.5 * 7cm, -0.5 * 7cm) --
    cycle;
    
% Background highlight.
\path[pattern=north west lines,pattern color=gray!20]
    (-0.5 * 7cm, -0.5 * 7cm) --
    (-0.5 * 7cm, 0.5 * 7cm) --
    (0.5 * 7cm, 0.5 * 7cm) --
    (0.5 * 7cm, -0.5 * 7cm) --
    cycle;
    
% Rendering issue.
% https://tex.stackexchange.com/questions/217879/tikz-pattern-north-west-lines-dashed

\begin{axis}[
    % width=16cm,height=16cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=-1.1, xmax=+1.1,
    ymin=-1.1, ymax=+1.1,
    xticklabels={\(-\pi\),\(+\pi\)}, xtick={-1,+1},
    yticklabels={\(-\pi\),\(+\pi\)}, ytick={-1,+1},
    xlabel = \(\theta_1\),
    ylabel = {\(\theta_2\)},
        xmajorgrids=true,
        ymajorgrids=true,
    grid style=dashed,
]

\input{tex/part_game_names}
\input{tex/part_player_permutation}
\input{tex/part_symmetric_games}
\input{tex/part_equilibrium_boundaries}
\input{tex/part_quadrant_names}

\end{axis}


\begin{axis}[
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=0.0, xmax=+0.7571,
    ymin=-0.7571, ymax=+0.7571,
    xticklabels={\(\phi_\text{cycle}\)}, xtick={+0.7071},
    yticklabels={,\(\phi_\text{coord}\)}, ytick={-+0.7071,+0.7071},
    rotate around={-45:(current axis.origin)}, % Rotate around the origin
]
% \pgftransformrotate{45}
\end{axis}

% \begin{axis}[
%     x=7cm, y=7cm,
%     anchor={7.7cm,9.5cm}, % Shift the axis so its origin is at (0,0)
%     axis lines = middle,
%     xmin=-1.1, xmax=+1.1,
%     ymin=-0.1, ymax=+0.1,
%     xticklabels={\(-\pi\),\(+\pi\)}, xtick={-1,1},
%     xlabel = \(\theta_1\),
%     axis y line=none,
%     xmajorgrids=true,
%     grid style=dashed,
% ]
% \end{axis}

\begin{pgfinterruptboundingbox}
    \foreach \x / \width / \xa / \xb in {
        -1.0 / 29mm /-1/-1,
        -0.75 / 6mm /-1/0,
        -0.5 / 29mm /-1/1,
        -0.25 / 6mm /0/1,
        0.0 / 29mm /1/1,
        0.25 / 6mm /1/0,
        0.5 / 29mm /1/-1,
        0.75 / 6mm /0/-1,
        1.0 / 29mm /-1/-1}
        {
        \foreach \y / \height / \ya / \yb in {
            -1.0 / 29mm /-1/-1,
            -0.75 / 6mm /-1/0,
            -0.5 / 29mm /-1/1,
            -0.25 / 6mm /0/1,
            0.0 / 29mm /1/1,
            0.25 / 6mm /1/0,
            0.5 / 29mm /1/-1,
            0.75 / 6mm /0/-1,
            1.0 / 29mm /-1/-1}
            {
                \node[] at (\x * 7cm,\y * 7cm) [] {\scriptsize \equigame{\xa}{\xb}{\ya}{\yb}};
            }
        }
\end{pgfinterruptboundingbox}


% \begin{pgfinterruptboundingbox}
%     \foreach \x / \width / \xa / \xb in {
%         -1.0 / 29mm /-1/-1,
%         -0.75 / 6mm /-1/0,
%         -0.5 / 29mm /-1/1,
%         -0.25 / 6mm /0/1,
%         0.0 / 29mm /1/1,
%         0.25 / 6mm /1/0,
%         0.5 / 29mm /1/-1,
%         0.75 / 6mm /0/-1,
%         1.0 / 29mm /-1/-1}
%         {
%             % \node[] at (\x * 7cm,-8.8cm) [rectangle,draw,minimum width=\width,minimum height=6mm,dotted] {};
%             \node[] at (\x * 7cm,-8.8cm) [] {\scriptsize \equigame{\xa}{\xb}{0}{0}};
%         };

% \end{pgfinterruptboundingbox}

\end{tikzpicture}


==> old/figure_invariant_visualization.tex <==
\begin{tikzpicture}[
    /pgfplots/y=5cm, /pgfplots/x=5cm, % To make sure all the plots use the same scale
    % remember picture,
    % transform shape,
    % myscalar,
]
\begin{axis}[
    % width=15cm,height=15cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=-1.2, xmax=+1.2,
    ymin=-1.2, ymax=+1.2,
    xticklabels={,\(+\pi\)}, xtick={-1,+1},
    yticklabels={,\(+\pi\)}, ytick={-1,+1},
    xlabel = \(\theta_1\),
    ylabel = {\(\theta_2\)},
        xmajorgrids=true,
        ymajorgrids=true,
    grid style=dashed,
]
% \addplot+[
%     only marks,
%     mark=o,
%     mark size=4pt]
% table[]{assets/games.dat};

\addplot[color=gray]
table[]{assets/general_lmp.dat};
\addplot[color=gray]
table[]{assets/general_rmp.dat};
\addplot[color=gray]
table[]{assets/general_lc.dat};
\addplot[color=gray]
table[]{assets/general_rc.dat};

% Vertical lines.
\addplot[color=gray] coordinates {(-0.25,-0.25) (-0.25,0.25)};
\addplot[color=gray] coordinates {(0.75,0.25) (0.75,-0.25)};
\addplot[color=gray] coordinates {(0.25,-0.75) (0.25,-1.0)};
\addplot[color=gray] coordinates {(-0.75,-0.75) (-0.75,-1.0)};
\addplot[color=gray] coordinates {(0.25,0.75) (0.25,1.0)};
\addplot[color=gray] coordinates {(-0.75,0.75) (-0.75,1.0)};

% Horizontal lines.
\addplot[color=gray] coordinates {(-0.25,-0.25) (0.25,-0.25)};
\addplot[color=gray] coordinates {(-0.25,0.75) (0.25,0.75)};
\addplot[color=gray] coordinates {(-1.0,0.25) (-0.75,0.25)};
\addplot[color=gray] coordinates {(-1.0,-0.75) (-0.75,-0.75)};
\addplot[color=gray] coordinates {(0.75,0.25) (1.0,0.25)};
\addplot[color=gray] coordinates {(0.75,-0.75) (1.0,-0.75)};

\node[] at (axis cs: -0.5, 1.15) {\small Anti-Clockwise Cyclic, Zero-Sum};
\node[] at (axis cs: +0.5, -1.15) {\small Clockwise Cyclic, Zero-Sum};
\node[] at (axis cs: +0.5, 1.15) {\small Diagonal Coordination};
\node[] at (axis cs: -0.5, -1.15) {\small Off-Diagonal Coordination};

\end{axis}

% Transitive.
\matrix (t1) at (0.0*5cm,0.0*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$+1,+1$}; & $+1,-1$ \\
$-1,+1$ & $-1,-1$ \\
};

\matrix (t2) at (-1*5cm,-1*5cm) [table,text width=1.6em]
{
$-1,-1$ & $-1,+1$ \\
$+1,-1$ & \node[fill=gray!10]{$+1,+1$}; \\
};

\matrix (t3) at (0*5cm,-1*5cm) [table,text width=1.6em]
{
$+1,-1$ & \node[fill=gray!10]{$+1,+1$}; \\
$-1,-1$ & $-1,+1$ \\
};

\matrix (t4) at (-1*5cm,0*5cm) [table,text width=1.6em]
{
$-1,+1$ & $-1,-1$ \\
\node[fill=gray!10]{$+1,+1$}; & $+1,-1$ \\
};

% Matching Pennies.
\matrix (m1) at (0.5*5cm,-0.5*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$+1,-1$}; & \node[fill=gray!10]{$-1,+1$}; \\
\node[fill=gray!10]{$-1,+1$}; & \node[fill=gray!10]{$+1,-1$}; \\
};

\matrix (m2) at (-0.5*5cm,0.5*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$-1,+1$}; & \node[fill=gray!10]{$+1,-1$}; \\
\node[fill=gray!10]{$+1,-1$}; & \node[fill=gray!10]{$-1,+1$}; \\
};

% Coordination.
\matrix (m4) at (0.5*5cm,0.5*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$+1,+1$}; & \node[fill=gray!10]{$-1,-1$}; \\
\node[fill=gray!10]{$-1,-1$}; & \node[fill=gray!10]{$+1,+1$}; \\
};

\matrix (m5) at (-0.5*5cm,-0.5*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$-1,-1$}; & \node[fill=gray!10]{$+1,+1$}; \\
\node[fill=gray!10]{$+1,+1$}; & \node[fill=gray!10]{$-1,-1$}; \\
};

% Triples
\matrix (tr1) at (-0.25*5cm,-0.25*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$\phantom{+}0,\phantom{+}0$}; & \node[fill=gray!10]{$+1,\phantom{+}0$}; \\
\node[fill=gray!10]{$\phantom{+}0,+1$}; & $-1,-1$ \\
};

\matrix (tr2) at (-0.75*5cm,-0.75*5cm) [table,text width=1.6em]
{
$-1,-1$ & \node[fill=gray!10]{$+1,\phantom{+}0$}; \\
\node[fill=gray!10]{$\phantom{+}0,+1$}; & \node[fill=gray!10]{$\phantom{+}0,\phantom{+}0$}; \\
};

\matrix (tr3) at (0.25*5cm,0.75*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$\phantom{+}0,+1$}; & $-1,-1$ \\
\node[fill=gray!10]{$\phantom{+}0,\phantom{+}0$}; & \node[fill=gray!10]{$+1,\phantom{+}0$}; \\
};

\matrix (tr4) at (0.75*5cm,0.25*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$+1,\phantom{+}0$}; & \node[fill=gray!10]{$\phantom{+}0,\phantom{+}0$}; \\
$-1,-1$ & \node[fill=gray!10]{$\phantom{+}0,+1$}; \\
};

% Between things
\matrix (t1) at (0.0*5cm,0.5*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$+1,+1$}; & $+1,-1$ \\
$-1,-1$ & $-1,+1$ \\
};

\matrix (t1) at (0.5*5cm,0.0*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$+1,+1$}; & $-1,-1$ \\
$-1,+1$ & $+1,-1$ \\
};

% Border things.
\matrix (m2) at (-0.5*5cm,0.25*5cm) [table,text width=1.6em]
{
$-1,+1$ & $+1,-1$ \\
\node[fill=gray!10]{$+1,\phantom{+}0$}; & \node[fill=gray!10]{$-1,\phantom{+}0$}; \\
};

\matrix (m2) at (-0.5*5cm,0.75*5cm) [table,text width=1.6em]
{
\node[fill=gray!10]{$-1,\phantom{+}0$}; & \node[fill=gray!10]{$+1,\phantom{+}0$}; \\
$+1,-1$ & $-1,+1$ \\
};

% More transition.
\matrix (m2) at (-0.5*5cm,0.0*5cm) [table,text width=1.6em]
{
$-1,+1$ & $+1,-1$ \\
\node[fill=gray!10]{$+1,+1$}; & $-1,-1$ \\
};

\end{tikzpicture}


==> old/figure_mxm_asymmetric.tex <==
\begin{tikzpicture}[
    /pgfplots/y=14cm, /pgfplots/x=14cm 
]

\begin{axis}[
    % width=16cm,height=16cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=-0.55, xmax=+0.55,
    ymin=-0.55, ymax=+0.55,
    xticklabels={$-\frac{\pi}{2}$,$+\frac{\pi}{2}$}, xtick={-0.5,+0.5},
    yticklabels={$-\frac{\pi}{2}$,$+\frac{\pi}{2}$}, ytick={-0.5,+0.5},
    xlabel = {$\theta_1$},
    ylabel = {$\theta_2$},
        xmajorgrids=true,
        ymajorgrids=true,
    grid style=dashed,
]

\input{tex/part_symmetric_games}
\input{tex/part_player_permutation}
\input{tex/part_equilibrium_boundaries}

% Quadrants.
\node[text width=6.5cm,align=center] at (axis cs: -0.25, 0.53) {\scriptsize Anti-Clockwise Cyclic\\[-0.5em] Invariant-Zero-Sum Quadrant};
\node[text width=6.5cm,align=center] at (axis cs: +0.25, -0.53) {\scriptsize Clockwise Cyclic\\[-0.5em] Invariant-Zero-Sum Quadrant};
\node[text width=6.5cm,align=center] at (axis cs: +0.25, 0.53) {\scriptsize Diagonal Coordination\\[-0.5em] Invariant-Common-Payoff Quadrant};
\node[text width=6.5cm,align=center] at (axis cs: -0.25, -0.53) {\scriptsize Off-Diagonal Coordination\\[-0.5em] Invariant-Common-Payoff Quadrant};

\end{axis}

\begin{pgfinterruptboundingbox}
    \begin{axis}[
        anchor=origin, % Shift the axis so its origin is at (0,0)
        axis lines = middle,
        xmin=0.0, xmax=+0.7571,
        ymin=-0.7571, ymax=+0.7571,
        xticklabels={$\phi_\text{cycle}$}, xtick={+0.7071},
        yticklabels={,$\phi_\text{coord}$}, ytick={-0.7071,+0.7071},
        rotate around={-45:(current axis.origin)}, % Rotate around the origin
    ]
    \end{axis}
\end{pgfinterruptboundingbox}

\begin{axis}[
    % width=16cm,height=16cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=-0.55, xmax=+0.55,
    ymin=-0.55, ymax=+0.55,
    xticklabels={}, xtick={},
    yticklabels={}, ytick={},
    xmajorgrids=false,
    ymajorgrids=false,
    grid style=dashed,
    axis line style={draw=none},
    tick style={draw=none},
]

    \node[inner sep=0pt] (mxm) at (axis cs:0,0) {\includegraphics[width=14cm]{figures/two_player_cloud.png}};

\end{axis}

\begin{pgfinterruptboundingbox}
    \foreach \x / \xa / \xb in {
        -1.0 /-1/1,
        -0.5 /0/1,
        0.0 /1/1,
        0.5 /1/0,
        1.0 /1/-1}
        {
        \foreach \y / \ya / \yb in {
            -1.0 /-1/1,
            -0.5 /0/1,
            0.0 /1/1,
            0.5 /1/0,
            1.0 /1/-1}
            {
                \node[] at (\x * 7cm,\y * 7cm) [] {\scriptsize \equigame{\xa}{\xb}{\ya}{\yb}};
            };
        }
\end{pgfinterruptboundingbox}


\end{tikzpicture}


==> old/figure_mxm_symmetric.tex <==
\begin{tikzpicture}[
    /pgfplots/y=28cm, /pgfplots/x=28cm 
]

\begin{axis}[
    % width=16cm,height=16cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=-0.025, xmax=+0.525,
    ymin=-0.525, ymax=+0.025,
    xticklabels={$-\frac{\pi}{2}$,$+\frac{\pi}{2}$}, xtick={-0.5,+0.5},
    yticklabels={$-\frac{\pi}{2}$,$+\frac{\pi}{2}$}, ytick={-0.5,+0.5},
    xlabel = {$\theta_1$},
    ylabel = {$\theta_2$},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]

\input{tex/part_player_permutation}
\input{tex/part_equilibrium_boundaries}




% Quadrants.
\node[text width=6.5cm,align=center] at (axis cs: -0.25, 0.515) {\scriptsize Anti-Clockwise Cyclic\\[-0.5em] Invariant-Zero-Sum Quadrant};
\node[text width=6.5cm,align=center] at (axis cs: +0.25, -0.515) {\scriptsize Clockwise Cyclic\\[-0.5em] Invariant-Zero-Sum Quadrant};
\node[text width=6.5cm,align=center] at (axis cs: +0.25, 0.515) {\scriptsize Diagonal Coordination\\[-0.5em] Invariant-Common-Payoff Quadrant};
\node[text width=6.5cm,align=center] at (axis cs: -0.25, -0.515) {\scriptsize Off-Diagonal Coordination\\[-0.5em] Invariant-Common-Payoff Quadrant};

\end{axis}

\begin{pgfinterruptboundingbox}
    \begin{axis}[
        anchor=origin, % Shift the axis so its origin is at (0,0)
        axis lines = middle,
        xmin=0.0, xmax=0.7321,
        ymin=-0.01, ymax=0.01,
        xticklabels={$\phi_\text{cycle}$},
        xtick={0.7071},
        yticklabels={$\phi_\text{coord}$},
        ytick={-0.01},
        % xlabel = {$~$},
        ylabel={$~$},
        scaled ticks=false,
        rotate around={-45:(current axis.origin)}, % Rotate around the origin
    ]
    \end{axis}
\end{pgfinterruptboundingbox}

\begin{axis}[
    % width=16cm,height=16cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=-0.025, xmax=+0.525,
    ymin=-0.525, ymax=+0.025,
    xticklabels={}, xtick={},
    yticklabels={}, ytick={},
    xmajorgrids=false,
    ymajorgrids=false,
    grid style=dashed,
    axis line style={draw=none},
    tick style={draw=none},
]

    \node[inner sep=0pt] (mxm) at (axis cs:0.25,-0.25) {\includegraphics[width=14cm]{figures/alphastar_mxm_6sets_c.png}};

    \node[text width=2.5cm,align=center] at (axis cs: 0.125, -0.125) {\scriptsize \dominantgame~\contour{white}{\textbf{Dominant}}\\
     \contour{black}{\color{tab1color}39.9\%} 
     \contour{black}{\color{tab2color}87.9\%} 
     \contour{black}{\color{tab3color}85.9\%} \\[-0.1em]
     \contour{black}{\color{tab4color}47.8\%} 
     \contour{black}{\color{tab5color}50.4\%} 
     \contour{black}{\color{tab6color}52.0\%} \\[-0.1em]};
    \node[text width=2.5cm,align=center] at (axis cs: 0.25, -0.125) {\scriptsize \picnicgame~\contour{white}{\textbf{Picnic}}\\
     \contour{black}{\color{tab1color}1.7\%} 
     \contour{black}{\color{tab2color}0.0\%} 
     \contour{black}{\color{tab3color}0.0\%} \\[-0.1em]
     \contour{black}{\color{tab4color}2.7\%} 
     \contour{black}{\color{tab5color}2.4\%} 
     \contour{black}{\color{tab6color}6.8\%} \\[-0.1em]};
    \node[text width=2.5cm,align=center] at (axis cs: 0.375, -0.125) {\scriptsize \samaritangame~\contour{white}{\textbf{Samaritan}}\\
     \contour{black}{\color{tab1color}19.1\%} 
     \contour{black}{\color{tab2color}~0.5\%} 
     \contour{black}{\color{tab3color}~0.1\%} \\[-0.1em]
     \contour{black}{\color{tab4color}16.7\%} 
     \contour{black}{\color{tab5color}~9.3\%} 
     \contour{black}{\color{tab6color}14.7\%} \\[-0.1em]};
    
    \node[text width=2.5cm,align=center] at (axis cs: 0.125, -0.25) {\scriptsize \aidosgame~\contour{white}{\textbf{Aidos}}\\
     \contour{black}{\color{tab1color}~2.2\%} 
     \contour{black}{\color{tab2color}~6.6\%} 
     \contour{black}{\color{tab3color}12.7\%} \\[-0.1em]
     \contour{black}{\color{tab4color}~1.6\%} 
     \contour{black}{\color{tab5color}~2.0\%} 
     \contour{black}{\color{tab6color}~2.7\%} \\[-0.1em]};
    \node[text width=2.5cm,align=center] at (axis cs: 0.25, -0.25) {\scriptsize \heistgame~\contour{white}{\textbf{Heist}}\\
     \contour{black}{\color{tab1color}0.1\%} 
     \contour{black}{\color{tab2color}0.0\%} 
     \contour{black}{\color{tab3color}0.0\%} \\[-0.1em]
     \contour{black}{\color{tab4color}0.1\%} 
     \contour{black}{\color{tab5color}0.2\%} 
     \contour{black}{\color{tab6color}0.7\%} \\[-0.1em]};
    \node[text width=2.5cm,align=center] at (axis cs: 0.375, -0.25) {\scriptsize \hazardgame~\contour{white}{\textbf{Hazard}}\\
     \contour{black}{\color{tab1color}0.8\%} 
     \contour{black}{\color{tab2color}0.0\%} 
     \contour{black}{\color{tab3color}0.0\%} \\[-0.1em]
     \contour{black}{\color{tab4color}0.4\%} 
     \contour{black}{\color{tab5color}0.1\%} 
     \contour{black}{\color{tab6color}0.2\%} \\[-0.1em]};
    
    \node[text width=2.5cm,align=center] at (axis cs: 0.125, -0.375) {\scriptsize \contour{white}{\textbf{(Samaritan)}}\\
     \contour{black}{\color{tab1color}17.7\%} 
     \contour{black}{\color{tab2color}~5.0\%} 
     \contour{black}{\color{tab3color}~1.3\%} \\[-0.1em]
     \contour{black}{\color{tab4color}15.2\%} 
     \contour{black}{\color{tab5color}22.6\%} 
     \contour{black}{\color{tab6color}13.8\%} \\[-0.1em]};
    \node[text width=2.5cm,align=center] at (axis cs: 0.25, -0.375) {\scriptsize \contour{white}{\textbf{(Hazard)}}\\
     \contour{black}{\color{tab1color}0.8\%} 
     \contour{black}{\color{tab2color}0.0\%} 
     \contour{black}{\color{tab3color}0.0\%} \\[-0.1em]
     \contour{black}{\color{tab4color}0.3\%} 
     \contour{black}{\color{tab5color}0.2\%} 
     \contour{black}{\color{tab6color}0.1\%} \\[-0.1em]};
    \node[text width=2.5cm,align=center] at (axis cs: 0.375, -0.375) {\scriptsize \cyclegame~\contour{white}{\textbf{Cycle}}\\
     \contour{black}{\color{tab1color}17.7\%} 
     \contour{black}{\color{tab2color}~0.0\%} 
     \contour{black}{\color{tab3color}~0.0\%} \\[-0.1em]
     \contour{black}{\color{tab4color}15.2\%} 
     \contour{black}{\color{tab5color}12.7\%} 
     \contour{black}{\color{tab6color}~9.0\%} \\[-0.1em]};

\end{axis}


\end{tikzpicture}


==> old/figure_payoff_tables.tex <==
\begin{tikzpicture}[
    /pgfplots/y=7cm, /pgfplots/x=7cm, % To make sure all the plots use the same scale
    % remember picture,
    % transform shape,
    % myscalar,
]
\begin{axis}[
    % width=16cm,height=16cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=-1.2, xmax=+1.2,
    ymin=-1.2, ymax=+1.2,
    xticklabels={,\(+\pi\)}, xtick={-1,+1},
    yticklabels={,\(+\pi\)}, ytick={-1,+1},
    xlabel = \(\theta_1\),
    ylabel = {\(\theta_2\)},
        xmajorgrids=true,
        ymajorgrids=true,
    grid style=dashed,
]
% \addplot+[
%     only marks,
%     mark=o,
%     mark size=4pt]
% table[]{assets/games.dat};

\addplot[color=gray]
table[]{assets/general_lmp.dat};
\addplot[color=gray]
table[]{assets/general_rmp.dat};
\addplot[color=gray]
table[]{assets/general_lc.dat};
\addplot[color=gray]
table[]{assets/general_rc.dat};

% Vertical lines.
\addplot[color=gray] coordinates {(-0.25,-0.25) (-0.25,0.25)};
\addplot[color=gray] coordinates {(0.75,0.25) (0.75,-0.25)};
\addplot[color=gray] coordinates {(0.25,-0.75) (0.25,-1.0)};
\addplot[color=gray] coordinates {(-0.75,-0.75) (-0.75,-1.0)};
\addplot[color=gray] coordinates {(0.25,0.75) (0.25,1.0)};
\addplot[color=gray] coordinates {(-0.75,0.75) (-0.75,1.0)};

% Horizontal lines.
\addplot[color=gray] coordinates {(-0.25,-0.25) (0.25,-0.25)};
\addplot[color=gray] coordinates {(-0.25,0.75) (0.25,0.75)};
\addplot[color=gray] coordinates {(-1.0,0.25) (-0.75,0.25)};
\addplot[color=gray] coordinates {(-1.0,-0.75) (-0.75,-0.75)};
\addplot[color=gray] coordinates {(0.75,0.25) (1.0,0.25)};
\addplot[color=gray] coordinates {(0.75,-0.75) (1.0,-0.75)};

\node[] at (axis cs: -0.5, 1.15) {Anti-Clockwise Cyclic, Zero-Sum};
\node[] at (axis cs: +0.5, -1.15) {Clockwise Cyclic, Zero-Sum};
\node[] at (axis cs: +0.5, 1.15) {Diagonal Coordination};
\node[] at (axis cs: -0.5, -1.15) {Off-Diagonal Coordination};

\end{axis}


% More transition.
% \matrix (m2) at (-0.5*7cm,0.0*7cm) [table,text width=1.6em]
% {
% $-1,+1$ & $+1,-1$ \\
% \node[fill=gray!10]{$+1,+1$}; & $-1,-1$ \\
% };

\foreach \x / \rtl / \rtr / \rbl / \rbr in {-1.0/-1/-1/+1/+1,-0.75/-1/~0/+1/~0,-0.5/-1/+1/+1/-1,-0.25/~0/+1/~0/-1,0.0/+1/+1/-1/-1,0.25/+1/~0/-1/~0,0.5/+1/-1/-1/+1,0.75/~0/-1/~0/+1}
    {
    \foreach \y / \ctl / \ctr / \cbl / \cbr in {-1.0/-1/+1/-1/+1,-0.75/-1/+1/~0/~0,-0.5/-1/+1/+1/-1,-0.25/~0/~0/+1/-1,0.0/+1/-1/+1/-1,0.25/+1/-1/~0/~0,0.5/+1/-1/-1/+1,0.75/~0/~0/-1/+1}
        {
            \matrix (m\x\y) at (\x*7cm,\y*7cm) [table,text width=1.4em,ampersand replacement=\&]
            {
                $\rtl,\ctl$ \& $\rtr,\ctr$ \\
                $\rbl,\cbl$ \& $\rbr,\cbr$ \\
            };
        };
    }

\end{tikzpicture}

==> old/figure_tiny_bridge_4p.tex <==
\begin{tikzpicture}[
    /pgfplots/y=14cm, /pgfplots/x=14cm 
]

\begin{axis}[
    % width=16cm,height=16cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=-0.55, xmax=+0.55,
    ymin=-0.55, ymax=+0.55,
    xticklabels={$-\frac{\pi}{2}$,$+\frac{\pi}{2}$}, xtick={-0.5,+0.5},
    yticklabels={$-\frac{\pi}{2}$,$+\frac{\pi}{2}$}, ytick={-0.5,+0.5},
    xlabel = {$\theta_1$},
    ylabel = {$\theta_2$},
        xmajorgrids=true,
        ymajorgrids=true,
    grid style=dashed,
]

\input{tex/part_symmetric_games}
\input{tex/part_player_permutation}
\input{tex/part_equilibrium_boundaries}

% Quadrants.
\node[text width=6.5cm,align=center] at (axis cs: -0.25, 0.53) {\scriptsize Anti-Clockwise Cyclic\\[-0.5em] Invariant-Zero-Sum Quadrant};
\node[text width=6.5cm,align=center] at (axis cs: +0.25, -0.53) {\scriptsize Clockwise Cyclic\\[-0.5em] Invariant-Zero-Sum Quadrant};
\node[text width=6.5cm,align=center] at (axis cs: +0.25, 0.53) {\scriptsize Diagonal Coordination\\[-0.5em] Invariant-Common-Payoff Quadrant};
\node[text width=6.5cm,align=center] at (axis cs: -0.25, -0.53) {\scriptsize Off-Diagonal Coordination\\[-0.5em] Invariant-Common-Payoff Quadrant};

\end{axis}

\begin{pgfinterruptboundingbox}
    \begin{axis}[
        anchor=origin, % Shift the axis so its origin is at (0,0)
        axis lines = middle,
        xmin=0.0, xmax=+0.7571,
        ymin=-0.7571, ymax=+0.7571,
        xticklabels={$\phi_\text{cycle}$}, xtick={+0.7071},
        yticklabels={,$\phi_\text{coord}$}, ytick={-0.7071,+0.7071},
        rotate around={-45:(current axis.origin)}, % Rotate around the origin
    ]
    \end{axis}
\end{pgfinterruptboundingbox}

\begin{axis}[
    % width=16cm,height=16cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=-0.55, xmax=+0.55,
    ymin=-0.55, ymax=+0.55,
    xticklabels={}, xtick={},
    yticklabels={}, ytick={},
    xmajorgrids=false,
    ymajorgrids=false,
    grid style=dashed,
    axis line style={draw=none},
    tick style={draw=none},
]

    \node[inner sep=0pt] (mxm) at (axis cs:0,0) {\includegraphics[width=14cm]{figures/tiny_bridge_4p_c.png}};

\end{axis}

\begin{pgfinterruptboundingbox}
    \foreach \x / \xa / \xb in {
        -1.0 /-1/1,
        -0.5 /0/1,
        0.0 /1/1,
        0.5 /1/0,
        1.0 /1/-1}
        {
        \foreach \y / \ya / \yb in {
            -1.0 /-1/1,
            -0.5 /0/1,
            0.0 /1/1,
            0.5 /1/0,
            1.0 /1/-1}
            {
                \node[] at (\x * 7cm,\y * 7cm) [] {\scriptsize \equigame{\xa}{\xb}{\ya}{\yb}};
            };
        }
\end{pgfinterruptboundingbox}


\end{tikzpicture}


==> tex/figure_equilibrium_support.tex <==
\begin{tikzpicture}[
    /pgfplots/y=7cm, /pgfplots/x=7cm,
]
\begin{axis}[
    % width=16cm,height=16cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=-1.1, xmax=+1.1,
    ymin=-1.1, ymax=+1.1,
    xticklabels={,\(+\pi\)}, xtick={-1,+1},
    yticklabels={,\(+\pi\)}, ytick={-1,+1},
    xlabel = \(\theta_1\),
    ylabel = {\(\theta_2\)},
        xmajorgrids=true,
        ymajorgrids=true,
    grid style=dashed,
]

\input{tex/part_quadrant_names}

\end{axis}

% Full support.
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_full.png}]
    (-0.734375 * 7cm, 0.734375 * 7cm) --
    (-0.265625 * 7cm, 0.734375 * 7cm) --
    (-0.265625 * 7cm, 0.265625 * 7cm) --
    (-0.734375 * 7cm, 0.265625 * 7cm) --
    cycle;
    
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_full.png}]
    (0.734375 * 7cm, -0.734375 * 7cm) --
    (0.265625 * 7cm, -0.734375 * 7cm) --
    (0.265625 * 7cm, -0.265625 * 7cm) --
    (0.734375 * 7cm, -0.265625 * 7cm) --
    cycle;
    
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_full.png}]
    (0.265625 * 7cm, 0.734375 * 7cm) --
    (0.734375 * 7cm, 0.734375 * 7cm) --
    (0.734375 * 7cm, 0.265625 * 7cm) --
    (0.265625 * 7cm, 0.265625 * 7cm) --
    cycle;
    
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_full.png}]
    (-0.265625 * 7cm, -0.734375 * 7cm) --
    (-0.734375 * 7cm, -0.734375 * 7cm) --
    (-0.734375 * 7cm, -0.265625 * 7cm) --
    (-0.265625 * 7cm, -0.265625 * 7cm) --
    cycle;
    
% Top-left support
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_top_left.png}]
    (-0.234375 * 7cm, 0.734375 * 7cm) --
    (0.234375 * 7cm, 0.734375 * 7cm) --
    (0.234375 * 7cm, 0.234375 * 7cm) --
    (0.734375 * 7cm, 0.234375 * 7cm) --
    (0.734375 * 7cm, -0.234375 * 7cm) --
    (-0.234375 * 7cm, -0.234375 * 7cm) --
    cycle;
    
% Bottom-right support
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_bottom_right.png}]
    (0.265625 * 7cm, 1.015625 * 7cm) -- % Hack to offset the image correctly.
    (0.265625 * 7cm, 1.0 * 7cm) --
    (1.0 * 7cm, 1.0 * 7cm) --
    (1.0 * 7cm, 0.26562 * 7cm) --
    (0.7656255 * 7cm, 0.265625 * 7cm) --
    (0.765625 * 7cm, 0.765625 * 7cm) --
    (0.265625 * 7cm, 0.765625 * 7cm) --
    cycle;
    
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_bottom_right.png}]
    (0.265625 * 7cm, -1.0 * 7cm) --
    (0.265625 * 7cm, -0.765625 * 7cm) --
    (1.0 * 7cm, -0.765625 * 7cm) --
    (1.0 * 7cm, -1.0 * 7cm) --
    cycle;
    
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_bottom_right.png}]
    (-1.0 * 7cm, -0.765625 * 7cm) --
    (-1.015625 * 7cm, -0.765625 * 7cm) -- % Hack to offset the image correctly.
    (-0.765625 * 7cm, -0.765625 * 7cm) --
    (-0.765625 * 7cm, -1.0 * 7cm) --
    (-1.0 * 7cm, -1.0 * 7cm) --
    cycle;
    
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_bottom_right.png}]
    (-1.0 * 7cm, 1.0 * 7cm) --
    (-1.015625 * 7cm, 1.015625 * 7cm) -- % Hack to offset the image correctly.
    (-1.0 * 7cm, 1.0 * 7cm) -- % Hack to offset the image correctly.
    (-0.765625 * 7cm, 1.0 * 7cm) --
    (-0.765625 * 7cm, 0.26562 * 7cm) --
    (-1.0 * 7cm, 0.26562 * 7cm) --
    cycle;

% Top-right support.
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_top_right.png}]
    (-0.734375 * 7cm, -0.765625 * 7cm) -- 
    (-0.234375 * 7cm, -0.765625 * 7cm) -- 
    (-0.234375 * 7cm, -0.265625 * 7cm) -- 
    (0.234375 * 7cm, -0.265625 * 7cm) -- 
    (0.234375 * 7cm, -1.0 * 7cm) -- 
    (-0.734375 * 7cm, -1.0 * 7cm) -- 
    cycle;

\path[fill tile image*={width=2.1875mm}{assets/tikz/support_top_right.png}]
    (-0.734375 * 7cm, 1.015625 * 7cm) --  % Hack to offset the image correctly.
    (-0.734375 * 7cm, 1.0 * 7cm) --
    (0.234375 * 7cm, 1.0 * 7cm) --
    (0.234375 * 7cm, 0.765625 * 7cm) --
    (-0.734375 * 7cm, 0.765625 * 7cm) --
    cycle;

% Bottom-left support.
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_bottom_left.png}]
    (-1.0 * 7cm, 0.234375 * 7cm) -- 
    (-1.015625 * 7cm, 0.234375 * 7cm) -- % Hack to offset the image correctly.
    (-0.265625 * 7cm, 0.234375 * 7cm) -- 
    (-0.265625 * 7cm, -0.234375 * 7cm) -- 
    (-0.765625 * 7cm, -0.234375 * 7cm) -- 
    (-0.765625 * 7cm, -0.734375 * 7cm) -- 
    (-1.0 * 7cm, -0.734375 * 7cm) -- 
    cycle;

\path[fill tile image*={width=2.1875mm}{assets/tikz/support_bottom_left.png}]
    (0.765625 * 7cm, 0.234375 * 7cm) -- 
    (1.0 * 7cm, 0.234375 * 7cm) -- 
    (1.0 * 7cm, -0.734375 * 7cm) -- 
    (0.765625 * 7cm, -0.734375 * 7cm) -- 
    cycle;
    
% Diagonal support.
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_diagonal.png}]
    (0.734375 * 7cm, 0.765625 * 7cm) --
    (0.765625 * 7cm, 0.765625 * 7cm) --
    (0.765625 * 7cm, 0.734375 * 7cm) --
    (0.734375 * 7cm, 0.734375 * 7cm) --
    cycle;

\path[fill tile image*={width=2.1875mm}{assets/tikz/support_diagonal.png}]
    (0.234375 * 7cm, 0.265625 * 7cm) --
    (0.265625 * 7cm, 0.265625 * 7cm) --
    (0.265625 * 7cm, 0.234375 * 7cm) --
    (0.234375 * 7cm, 0.234375 * 7cm) --
    cycle;
    
% Other Top-Left support.
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_other_top_left.png}]
    (-0.765625 * 7cm, -0.265625 * 7cm) --
    (-0.734375 * 7cm, -0.265625 * 7cm) --
    (-0.734375 * 7cm, -0.734375 * 7cm) --
    (-0.265625 * 7cm, -0.734375 * 7cm) --
    (-0.265625 * 7cm, -0.765625 * 7cm) --
    (-0.765625 * 7cm, -0.765625 * 7cm) --
    cycle;

% Other Bottom-Right support.
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_other_bottom_right.png}]
    (-0.734375 * 7cm, -0.234375 * 7cm) --
    (-0.234375 * 7cm, -0.234375 * 7cm) --
    (-0.234375 * 7cm, -0.734375 * 7cm) --
    (-0.265625 * 7cm, -0.734375 * 7cm) --
    (-0.265625 * 7cm, -0.265625 * 7cm) --
    (-0.734375 * 7cm, -0.265625 * 7cm) --
    cycle;
    
% Off-diagonal
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_off_diagonal.png}]
    (-0.765625 * 7cm, -0.234375 * 7cm) --
    (-0.734375 * 7cm, -0.234375 * 7cm) --
    (-0.734375 * 7cm, -0.265625 * 7cm) --
    (-0.765625 * 7cm, -0.265625 * 7cm) --
    cycle;

\path[fill tile image*={width=2.1875mm}{assets/tikz/support_off_diagonal.png}]
    (-0.234375 * 7cm, -0.765625 * 7cm) --
    (-0.234375 * 7cm, -0.734375 * 7cm) --
    (-0.265625 * 7cm, -0.734375 * 7cm) --
    (-0.265625 * 7cm, -0.765625 * 7cm) --
    cycle;

% Other Top-Right
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_other_top_right.png}]
    (0.265625 * 7cm, 0.265625 * 7cm) --
    (0.734375 * 7cm, 0.265625 * 7cm) --
    (0.734375 * 7cm, 0.734375 * 7cm) --
    (0.765625 * 7cm, 0.734375 * 7cm) --
    (0.765625 * 7cm, 0.234375 * 7cm) --
    (0.265625 * 7cm, 0.234375 * 7cm) --
    cycle;

% Other Bottom-Left
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_other_bottom_left.png}]
    (0.234375 * 7cm, 0.765625 * 7cm) --
    (0.734375 * 7cm, 0.765625 * 7cm) --
    (0.734375 * 7cm, 0.734375 * 7cm) --
    (0.265625 * 7cm, 0.734375 * 7cm) --
    (0.265625 * 7cm, 0.265625 * 7cm) --
    (0.234375 * 7cm, 0.265625 * 7cm) --
    cycle;

% Top
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_top.png}]
    (-0.734375 * 7cm, 0.765625 * 7cm) --
    (0.234375 * 7cm, 0.765625 * 7cm) --
    (0.234375 * 7cm, 0.734375 * 7cm) --
    (-0.734375 * 7cm, 0.734375 * 7cm) --
    cycle;

\path[fill tile image*={width=2.1875mm}{assets/tikz/support_top.png}]
    (0.734375 * 7cm, -0.234375 * 7cm) --
    (-0.234375 * 7cm, -0.234375 * 7cm) --
    (-0.234375 * 7cm, -0.265625 * 7cm) --
    (0.734375 * 7cm, -0.265625 * 7cm) --
    cycle;

% Left
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_left.png}]
    (0.734375 * 7cm, 0.234375 * 7cm) --
    (0.765625 * 7cm, 0.234375 * 7cm) --
    (0.765625 * 7cm, -0.734375 * 7cm) --
    (0.734375 * 7cm, -0.734375 * 7cm) --
    cycle;

\path[fill tile image*={width=2.1875mm}{assets/tikz/support_left.png}]
    (-0.265625 * 7cm, 0.734375 * 7cm) --
    (-0.234375 * 7cm, 0.734375 * 7cm) --
    (-0.234375 * 7cm, -0.234375 * 7cm) --
    (-0.265625 * 7cm, -0.234375 * 7cm) --
    cycle;

% Bottom
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_bottom.png}]
    (0.265625 * 7cm, -0.734375 * 7cm) --
    (1.0 * 7cm, -0.734375 * 7cm) --
    (1.0 * 7cm, -0.765625 * 7cm) --
    (0.265625 * 7cm, -0.765625 * 7cm) --
    cycle;

\path[fill tile image*={width=2.1875mm}{assets/tikz/support_bottom.png}]
    (-1.0 * 7cm, -0.734375 * 7cm) --
    (-1.015625 * 7cm, -0.734375 * 7cm) --  % Hack
    (-0.765625 * 7cm, -0.734375 * 7cm) --
    (-0.765625 * 7cm, -0.765625 * 7cm) --
    (-1.0 * 7cm, -0.765625 * 7cm) --
    cycle;
    
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_bottom.png}]
    (0.765625 * 7cm, 0.265625 * 7cm) --
    (1.0 * 7cm, 0.265625 * 7cm) --
    (1.0 * 7cm, 0.234375 * 7cm) --
    (0.765625 * 7cm, 0.234375 * 7cm) --
    cycle;

\path[fill tile image*={width=2.1875mm}{assets/tikz/support_bottom.png}]
    (-1.0 * 7cm, 0.265625 * 7cm) --
    (-1.015625 * 7cm, 0.265625 * 7cm) --  % Hack
    (-0.265625 * 7cm, 0.265625 * 7cm) --
    (-0.265625 * 7cm, 0.234375 * 7cm) --
    (-1.0 * 7cm, 0.234375 * 7cm) --
    cycle;
    
% Right
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_right.png}]
    (-0.765625 * 7cm, 1.015625 * 7cm) --  % Hack
    (-0.765625 * 7cm, 1.0 * 7cm) --
    (-0.734375 * 7cm, 1.0 * 7cm) --
    (-0.734375 * 7cm, 0.265625 * 7cm) --
    (-0.765625 * 7cm, 0.265625 * 7cm) --
    cycle;

\path[fill tile image*={width=2.1875mm}{assets/tikz/support_right.png}]
    (-0.765625 * 7cm, -0.765625 * 7cm) --
    (-0.734375 * 7cm, -0.765625 * 7cm) --
    (-0.734375 * 7cm, -1.0 * 7cm) --
    (-0.765625 * 7cm, -1.0 * 7cm) --
    cycle;

\path[fill tile image*={width=2.1875mm}{assets/tikz/support_right.png}]
    (0.234375 * 7cm, 1.015625 * 7cm) --  % Hack
    (0.234375 * 7cm, 1.0 * 7cm) --
    (0.265625 * 7cm, 1.0 * 7cm) --
    (0.265625 * 7cm, 0.765625 * 7cm) --
    (0.234375 * 7cm, 0.765625 * 7cm) --
    cycle;
    
\path[fill tile image*={width=2.1875mm}{assets/tikz/support_right.png}]
    (0.234375 * 7cm, -0.265625 * 7cm) --
    (0.265625 * 7cm, -0.265625 * 7cm) --
    (0.265625 * 7cm, -1.0 * 7cm) --
    (0.234375 * 7cm, -1.0 * 7cm) --
    cycle;


\end{tikzpicture}


==> tex/figure_fundamental.tex <==
\begin{tikzpicture}[
    /pgfplots/y=7cm, /pgfplots/x=7cm % To make sure all the plots use the same scale
]
\begin{axis}[
    % width=16cm,height=16cm,
    anchor=origin, % Shift the axis so its origin is at (0,0)
    axis lines = middle,
    xmin=0.0, xmax=+1.3,
    ymin=-1.1, ymax=+1.15,
    xticklabels={}, xtick={+1},
    yticklabels={,}, ytick={-1,+1},
    xlabel = \(\phi_\text{cycle}\),
    ylabel = {\(\phi_\text{coord}\)},
    xmajorgrids=false,
    ymajorgrids=false,
    grid style=dashed,
]

% Limit lines.
\addplot[color=black] coordinates {(0.0,1.0) (1.0, 0.0) (0.0,-1.0)};

% region lines.
\addplot[color=gray, dotted] coordinates {(0.25,-0.75) (0.0,-0.5) (0.5,0.0)  (0.75,-0.25)};
\addplot[color=gray, dotted] coordinates {(0.5,0.0)  (0.75,0.25)};
\addplot[color=gray, dotted] coordinates {(0.0,0.5)  (0.25,0.75)};

% quadrant lines
\addplot[color=gray, dashed] coordinates {(0, 0) (0.5, 0.5)};
\addplot[color=gray, dashed] coordinates {(0, 0) (0.5, -0.5)};


\end{axis}

% Diagonal Coordination
\matrix (m_coordination) at (0.0*7cm,1.0*7cm) [table,text width=1.6em,label={[align=center]below:\footnotesize \equigame{+-}{-+}{+-}{-+}~Coordination}]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,+1$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$-1,-1$}; \\
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$-1,-1$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,+1$}; \\
};

% B
\matrix (m_coordination) at (0.0*7cm,0.5*7cm) [table,text width=1.6em,label={[align=center]below:\footnotesize \equigame{+-}{00}{+-}{00}~Fossick}]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,+1$}; & $~0,-1$ \\
$-1,~0$ & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$~0,~0$}; \\
};

% Transitive / Dominated
\matrix (t1) at (0.0*7cm,0.0*7cm) [table,text width=1.6em,label={[align=center]below:\footnotesize \equigame{+-}{+-}{+-}{+-}~Dominant}]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,+1$}; & $+1,-1$ \\
$-1,+1$ & $-1,-1$ \\
};

% D
\matrix (tr1) at (0.0*7cm,-0.5*7cm) [table,text width=1.6em,label={[align=center]below:\footnotesize  \equigame{00}{+-}{00}{+-}~Daredevil}]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$\phantom{+}0,\phantom{+}0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,\phantom{+}0$}; \\
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$\phantom{+}0,+1$}; & $-1,-1$ \\
};

% Off-Diagonal Coordination
\matrix (m_coordination) at (0.0*7cm,-1.0*7cm) [table,text width=1.6em,label={[align=center]below:\footnotesize\color{gray!20} \equigame{-+}{+-}{-+}{+-}~Coordination}]
{
\node[fill=gray!10,opacity=.25]{$-1,-1$}; & \node[fill=gray!10,opacity=.25]{$+1,+1$}; \\
\node[fill=gray!10,opacity=.25]{$+1,+1$}; & \node[fill=gray!10,opacity=.25]{$-1,-1$}; \\
};

% E
\matrix (tr1) at (0.25*7cm,0.75*7cm) [table,text width=1.6em,label=below:\footnotesize  \equigame{+-}{-+}{+-}{00}~Safety]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,+1$}; & $-1,-1$ \\
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$-1,~0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,~0$}; \\
};


% F
\matrix (tr1) at (0.25*7cm,0.25*7cm) [table,text width=1.6em,label=below:\footnotesize  \equigame{+-}{00}{+-}{+-}~Picnic]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,+1$}; & $~0,-1$ \\
$-1,+1$ & $~0,-1$ \\
};


% G
\matrix (tr1) at (0.25*7cm,-0.25*7cm) [table,text width=1.6em,label=below:\footnotesize  \equigame{+-}{+-}{00}{+-}~Aidos]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,~0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,~0$}; \\
$-1,+1$ & $-1,-1$ \\
};


% H
\matrix (tr1) at (0.25*7cm,-0.75*7cm) [table,text width=1.6em,label=below:\footnotesize \color{gray!20} \equigame{00}{+-}{-+}{+-} Safety]
{
\node[fill=gray!10,opacity=.25]{$~0,-1$}; & \node[fill=gray!10,opacity=.25]{$+1,+1$}; \\
\node[fill=gray!10,opacity=.25]{$~0,+1$}; & \node[opacity=.25]{$-1,-1$}; \\
};

% I
\matrix (tr1) at (0.5*7cm,0.5*7cm) [table,text width=1.6em,label=below:\footnotesize  \equigame{+-}{-+}{+-}{+-}~Samaritan]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,+1$}; & $-1,-1$ \\
$-1,+1$ & $+1,-1$ \\
};

% J
\matrix (tr1) at (0.5*7cm,0.0*7cm) [table,text width=1.6em,label=below:\footnotesize  \equigame{+-}{00}{00}{+-}~Heist]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,~0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$~0,~0$}; \\
$-1,+1$ & $~0,-1$ \\
};

% K
\matrix (tr1) at (0.5*7cm,-0.5*7cm) [table,text width=1.6em,label=below:\footnotesize \color{gray!20} \equigame{+-}{+-}{-+}{+-}~Samaritan]
{
\node[opacity=.25]{$+1,-1$}; & \node[fill=gray!10,opacity=.25]{$+1,+1$}; \\
\node[opacity=.25]{$-1,+1$}; & \node[opacity=.25]{$-1,-1$}; \\
};

% L
\matrix (tr1) at (0.75*7cm,0.25*7cm) [table,text width=1.6em,label=below:\footnotesize  \equigame{+-}{-+}{00}{+-}~Hazard]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,~0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$-1,~0$}; \\
$-1,+1$ & $+1,-1$ \\
};

% M
\matrix (tr1) at (0.75*7cm,-0.25*7cm) [table,text width=1.6em,label=below:\footnotesize \color{gray!20} \equigame{+-}{00}{-+}{+-}~Hazard]
{
\node[opacity=.25]{$+1,-1$}; & \node[fill=gray!10,opacity=.25]{$~0,+1$}; \\
\node[opacity=.25]{$-1,+1$}; & \node[fill=gray!10,opacity=.25]{$~0,-1$}; \\
};



% Matching Pennies.
\matrix (m2) at (1.0*7cm,0.0*7cm) [table,text width=1.6em,label={[align=center]below:\footnotesize \equigame{+-}{-+}{-+}{+-}~Cycle}]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,-1$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$-1,+1$}; \\
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$-1,+1$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,-1$}; \\
};


% Horseplay
\matrix (tr1) at (1.25*7cm,-0.25*7cm) [table,text width=1.6em,label=below:\footnotesize \equigame{+-}{-+}{00}{00}~Horseplay]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,~0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$-1,~0$}; \\
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$-1,~0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,~0$}; \\
};

% Dress
\matrix (tr1) at (1.0*7cm,-0.5*7cm) [table,text width=1.6em,label=below:\footnotesize \equigame{+-}{00}{00}{00}~Dress]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,~0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$~0,~0$}; \\
$-1,~0$ & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$~0,~0$}; \\
};

% Ignorance
\matrix (tr1) at (0.75*7cm,-0.75*7cm) [table,text width=1.6em,label=below:\footnotesize \equigame{+-}{+-}{00}{00}~Ignorance]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,~0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$+1,~0$}; \\
$-1,~0$ & $-1,~0$ \\
};

% Null
\matrix (tr1) at (1.25*7cm,-0.75*7cm) [table,text width=1.6em,label=below:\footnotesize  \nullgame~Null]
{
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$~0,~0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$~0,~0$}; \\
\node[fill=gray!10,fill opacity=.5,text opacity=1]{$~0,~0$}; & \node[fill=gray!10,fill opacity=.5,text opacity=1]{$~0,~0$}; \\
};
\end{tikzpicture}
